Shallow Packings in Geometry

We refine the bound on the packing number, originally shown by Haussler, for shallow geometric set systems. Specifically, let $\V$ be a finite set system defined over an $n$-point set $X$; we view $\V$ as a set of indicator vectors over the $n$-dimensional unit cube. A $\delta$-separated set of $\V$ is a subcollection $\W$, s.t. the Hamming distance between each pair $\uu, \vv \in \W$ is greater than $\delta$, where $\delta > 0$ is an integer parameter. The $\delta$-packing number is then defined as the cardinality of the largest $\delta$-separated subcollection of $\V$. Haussler showed an asymptotically tight bound of $\Theta((n/\delta)^d)$ on the $\delta$-packing number if $\V$ has VC-dimension (or \emph{primal shatter dimension}) $d$. We refine this bound for the scenario where, for any subset, $X' \subseteq X$ of size $m \le n$ and for any parameter $1 \le k \le m$, the number of vectors of length at most $k$ in the restriction of $\V$ to $X'$ is only $O(m^{d_1} k^{d-d_1})$, for a fixed integer $d > 0$ and a real parameter $1 \le d_1 \le d$ (this generalizes the standard notion of \emph{bounded primal shatter dimension} when $d_1 = d$). In this case when $\V$ is "$k$-shallow" (all vector lengths are at most $k$), we show that its $\delta$-packing number is $O(n^{d_1} k^{d-d_1}/\delta^d)$, matching Haussler's bound for the special cases where $d_1=d$ or $k=n$. As an immediate consequence we conclude that set systems of halfspaces, balls, and parallel slabs defined over $n$ points in $d$-space admit better packing numbers when $k$ is smaller than $n$. Last but not least, we describe applications to (i) spanning trees of low total crossing number, and (ii) geometric discrepancy, based on previous work by the author.

==> rectangles.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{rectangles.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3334,3334)(5989,-4433)
\end{picture}%

